Potential for Tensor Polarized Deuterons in Hall D at Jefferson Lab

Hall D at Jefferson lab is an ideal place to install a polarized deuteron target which can be ''tensor polarized", allowing the separation of the spin states $m=0,\pm1$ or the measurement of tensor asymmetries. The bremsstrahlung photon beam with 12 GeV endpoint provides very little heating or radiation damage compared to an electron beam, allowing the target to be run in frozen spin mode. Adiabatic fast passage spin manipulations can then be used to greatly enhance the population of the m=0 spin state of the deuteron. Coherent photoproduction of $\rho$ mesons from deuterium is sensitive to double-scattering at high momentum transfer and in the m=0 spin state an additional sensitivity at intermediate momentum transfer opens up. We propose a frozen spin target for Hall D and the measurement of $\rho$ photoproduced coherently from the deuteron as a flagship measurement.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

